Non-stationary Spatial Modelling with Applications to Spatial Prediction of Precipitation

A non-stationary spatial Gaussian random field (GRF) is described as the solution of an inhomogeneous stochastic partial differential equation (SPDE), where the covariance structure of the GRF is controlled by the coefficients in the SPDE. This allows for a flexible way to vary the covariance structure, where intuition about the resulting structure can be gained from the local behaviour of the differential equation. Additionally, computations can be done with computationally convenient Gaussian Markov random fields which approximate the true GRFs. The model is applied to a dataset of annual precipitation in the conterminous US. The non-stationary model performs better than a stationary model measured with both CRPS and the logarithmic scoring rule.

==> Tikz/statCovariance.tex <==
\begin{tikzpicture}
	\usetikzlibrary{decorations.pathreplacing}
	% Axis
	\draw[->, thick] (0,0) -- coordinate (x axis mid) (6cm,0);
    \draw[->, thick] (0,0) -- coordinate (y axis mid) (0,6cm);
    
    % Ticks on axes
    \draw[thick] (0, 1pt) -- (0, -3pt);
    \draw[thick] (2, 1pt) -- (2, -3pt);
    \draw[thick] (4, 1pt) -- (4, -3pt);
    \draw[thick] (1pt, 0) -- (-3pt, 0);
    \draw[thick] (1pt, 2) -- (-3pt, 2);
    \draw[thick] (1pt, 4) -- (-3pt, 4);

    % Labels
    \node[below=0.8cm] at (x axis mid) {$x$};
    \node[rotate=90, above = 0.8cm] at (y axis mid) {$y$};

    % Vectors
    \draw [ultra thick, -latex] (3cm, 3cm) -- (5.121, 5.121) node [midway, above, sloped] (TextNode) {$\boldsymbol{v}_1$};
    \draw [decorate, decoration={brace, amplitude=5pt}, yshift = -2pt, xshift = +2pt] (5.121, 5.121) -- (3,3) node [midway, below, sloped, yshift=-8pt] {$\sqrt{\lambda_1}/\kappa$};
    \draw [ultra thick, -latex] (3cm, 3cm) -- (1.939, 4.061) node [midway, above, sloped] (TextNode2) {$\boldsymbol{v}_2$};
	\draw[rotate around={-45:(3,3)}] (3,3) ellipse (1.5cm and 3cm);
	\draw [decorate, decoration={brace, amplitude=5pt}, yshift = -2pt, xshift = -2pt] (3,3) -- (1.939,4.061) node [midway, below, sloped, yshift=-8pt] {$\sqrt{\lambda_2}/\kappa$};
    \draw [ultra thick, -latex] (3cm, 3cm) -- (1.939, 4.061) node [midway, above, sloped] (TextNode2) {$\boldsymbol{v}_2$};
\end{tikzpicture}

